Controlled State Reconstruction and Quantum Secret Sharing

In this article, we present a benchmark for resource characterization in the process of controlled quantum state reconstruction and secret sharing for general three-qubit states. This is achieved by providing a closed expression for the reconstruction fidelity, which relies on the genuine tripartite correlation and the bipartite channel between the dealer and the reconstructor characterized by the respective correlation parameters. We formulate the idea of quantum advantage in approximate state reconstruction as surpassing the classical limit set at 2/3. This article brings out new interoperability between teleportation and state reconstruction. This is detailed through a case-by-case analysis of relevant correlation matrices. We are reformulating the idea of quantum secret sharing by setting up additional constraints on the teleportation capacity of the bipartite channels between the dealer and shareholders by ensuring that, individually, the shareholders cannot reconstruct the secret. We believe that this will give us the ideal picture of how quantum secret sharing should be.

==> fig2.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,166); %set diagram left start at 0, and has height of 166

%Straight Lines [id:da8546815020585796] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (27.67,74.67) -- (135.48,6.4) ;
\draw [shift={(137.17,5.33)}, rotate = 147.66] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10103715913660993] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (27.67,84.67) -- (135.41,143.38) ;
\draw [shift={(137.17,144.33)}, rotate = 208.59] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5033550578127339] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (29.17,78.5) .. controls (171.73,-24.63) and (165.64,82.81) .. (136.39,132.51) ;
\draw [shift={(135.5,134)}, rotate = 301.48] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (11.83,72.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (146.83,0.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (148.5,131.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};

% % Text Node
% \draw (3.83,81.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny (dealer)}};
% % Text Node
% \draw (134.17,11.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny (assistant)}};
% % Text Node
% \draw (129.5,141.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny (reconstructor)}};

% Text Node
\draw (46.17,15.23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\leqslant \frac{2}{3}$};
% Text Node
\draw (44.17,118.23) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\leqslant \frac{2}{3}$};
% Text Node
\draw (158.5,67.57) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$ >\frac{2}{3}$};


\end{tikzpicture}

